Categorifications of Non-Integer Quivers: Type $I_2(2n)$

We use weighted unfoldings of quivers to provide a categorification of mutations of quivers of types $I_2(2n)$, thus extending the construction of categorifications of mutations of quivers to all finite types.

==> Diagrams/A7-I8.tex <==
\def\y{0.35cm}
\begin{tikzpicture}[scale=2]
	\foreach \x in {0,...,3} {
		\foreach \z in {0,2,4,6} {
			\coordinate (t\x_I\z) at ($(1.75-\x,{\z/2 + 3.5})$);
		}
	}
	\foreach \x in {0,...,3} {
		\foreach \z in {1,3,5} {
			\coordinate (t\x_I\z) at ($(1.25-\x,{((\z - 1)/2 + 4)})$);
		}
	}
	
	\draw[dashed, orange] ($(t0_I3)+(1,0)$) -- ($(t3_I3)-(0.5,0)$);
	
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t0_I0) -- (t0_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t0_I2) -- (t0_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t0_I2) -- (t0_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t0_I4) -- (t0_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t0_I4) -- (t0_I5);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t0_I6) -- (t0_I5);
	
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I0) -- (t0_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t1_I2) -- (t0_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I2) -- (t0_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I4) -- (t0_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t1_I4) -- (t0_I5);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I6) -- (t0_I5);
	
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I0) -- (t1_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I2) -- (t1_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t1_I2) -- (t1_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t1_I4) -- (t1_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I4) -- (t1_I5);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I6) -- (t1_I5);
	
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I0) -- (t1_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I2) -- (t1_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t2_I2) -- (t1_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t2_I4) -- (t1_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I4) -- (t1_I5);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I6) -- (t1_I5);
	
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I0) -- (t2_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t2_I2) -- (t2_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I2) -- (t2_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I4) -- (t2_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t2_I4) -- (t2_I5);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I6) -- (t2_I5);
	
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t3_I0) -- (t2_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I2) -- (t2_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I2) -- (t2_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I4) -- (t2_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I4) -- (t2_I5);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,blue] (t3_I6) -- (t2_I5);
	
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I0) -- (t3_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I2) -- (t3_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I2) -- (t3_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I4) -- (t3_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I4) -- (t3_I5);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I6) -- (t3_I5);
	
	\draw (t0_I0) node {\footnotesize$0^+$};
	\draw (t1_I0) node {\footnotesize$\begin{smallmatrix} 2^+ \\ 1^+  \end{smallmatrix}$};
	\draw (t2_I0) node {\footnotesize$\begin{smallmatrix} 2^- \\ 3 \  \end{smallmatrix}$};
	\draw (t3_I0) node {\footnotesize$\begin{smallmatrix} 0^- \\ 1^-  \end{smallmatrix}$};
	
	\draw (t0_I1) node {\footnotesize$\begin{smallmatrix} 0^+ \ 2^+ \\ \quad 1^+ \quad \end{smallmatrix}$};
	\draw (t1_I1) node {\footnotesize$\begin{smallmatrix} 2^+ \ 2^- \\ 1^+ \ 3 \ \quad \; \end{smallmatrix}$};
	\draw (t2_I1) node {\footnotesize$\begin{smallmatrix} 2^- \ 0^- \\ 3 \ \ 1^- \quad \; \end{smallmatrix}$};
	\draw (t3_I1) node {\footnotesize$1^-$};
	
	\draw (t0_I2) node {\footnotesize$2^+$};
	\draw (t1_I2) node {\footnotesize$\begin{smallmatrix} 0^+ \  2^+ \  2^- \\ 1^+ \  3 \ \end{smallmatrix}$};
	\draw (t2_I2) node {\footnotesize$\begin{smallmatrix} 2^+ \ 2^- \ 0^- \\ 1^+ \ 3 \ \ 1^- \quad \; \end{smallmatrix}$};
	\draw (t3_I2) node {\footnotesize$\begin{smallmatrix} \quad 2^- \quad \\ 3 \ \ \; 1^- \end{smallmatrix}$};
	
	\draw[] (t0_I3) node {\footnotesize$\begin{smallmatrix} 2^+ \ 2^- \\ 3 \ \end{smallmatrix}$};
	\draw[] (t1_I3) node {\footnotesize$\begin{smallmatrix} 0^+ \ 2^+ \ 2^- \ 0^- \\ 1^+ \ 3 \ \ 1^- \end{smallmatrix}$};
	\draw[] (t2_I3) node {\footnotesize$\begin{smallmatrix} \quad 2^+ \ 2^- \quad \\ 1^+ \ 3 \ \ 1^- \end{smallmatrix}$};
	\draw[] (t3_I3) node {\footnotesize$3$};
	
	\draw (t0_I4) node {\footnotesize$2^-$};
	\draw (t1_I4) node {\footnotesize$\begin{smallmatrix} 2^+ \  2^- \ 0^- \\  3 \ \  1^- \end{smallmatrix}$};
	\draw (t2_I4) node {\footnotesize$\begin{smallmatrix} 0^+ \  2^+ \ 2^- \\ \quad \; 1^+ \  3 \ \ 1^- \end{smallmatrix}$};
	\draw (t3_I4) node {\footnotesize$\begin{smallmatrix} \quad 2^+ \quad \\ 1^+ \ \; 3 \ \end{smallmatrix}$};
	
	\draw (t0_I5) node {\footnotesize$\begin{smallmatrix} 2^- \ 0^- \\ \quad 1^- \quad \end{smallmatrix}$};
	\draw (t1_I5) node {\footnotesize$\begin{smallmatrix} 2^+ \ 2^- \\ \quad \; 3 \ \ 1^- \end{smallmatrix}$};
	\draw (t2_I5) node {\footnotesize$\begin{smallmatrix} 0^+ \ 2^+ \\ \quad \; 1^+ \ 3 \ \end{smallmatrix}$};
	\draw (t3_I5) node {\footnotesize$1^+$};
	
	\draw (t0_I6) node {\footnotesize$0^-$};
	\draw (t1_I6) node {\footnotesize$\begin{smallmatrix} 2^- \\  1^- \end{smallmatrix}$};
	\draw (t2_I6) node {\footnotesize$\begin{smallmatrix} 2^+ \\  3 \ \end{smallmatrix}$};
	\draw (t3_I6) node {\footnotesize$\begin{smallmatrix} 0^+ \\  1^+ \end{smallmatrix}$};

	\foreach \x in {1,...,8} {
		\coordinate (m\x) at ($({cos(22.5*\x-22.5)}, {sin(22.5*\x-22.5)})$);
		\coordinate (p1m\x) at ($({2*cos(22.5)*cos(22.5*\x-22.5)}, {2*cos(22.5)*sin(22.5*\x-22.5)})$);
		\coordinate (p2m\x) at ($({(4*(cos(22.5))^2-1)*cos(22.5*\x-22.5)}, {(4*(cos(22.5))^2-1)*sin(22.5*\x-22.5)})$);
		\coordinate (p3m\x) at ($({(8*(cos(22.5))^3-4*cos(22.5))*cos(22.5*\x-22.5)}, {(8*(cos(22.5))^3-4*cos(22.5))*sin(22.5*\x-22.5)})$);
		
		\coordinate (n\x) at ($-1*(m\x)$);
		\coordinate (p1n\x) at ($-1*(p1m\x)$);
		\coordinate (p2n\x) at ($-1*(p2m\x)$);
		\coordinate (p3n\x) at ($-1*(p3m\x)$);
	}
	
	\draw[red,opacity=0.5] (m1) -- (m3) -- (m5) -- (m7) -- (n1) -- (n3) -- (n5) -- (n7) -- (m1);
	\draw[red,opacity=0.4] (p1m2) -- (p1m4) -- (p1m6) -- (p1m8)  -- (p1n2) -- (p1n4) -- (p1n6) -- (p1n8) -- (p1m2);
	\draw[red,opacity=0.3] (p2m1) -- (p2m3) -- (p2m5) -- (p2m7) -- (p2n1) -- (p2n3) -- (p2n5) -- (p2n7) -- (p2m1);
	\draw[red,opacity=0.2] (p3m2) -- (p3m4) -- (p3m6) -- (p3m8) -- (p3n2) -- (p3n4) -- (p3n6) -- (p3n8) -- (p3m2);	
	
	\draw (m1) node {\footnotesize$0^\pm$};
	\draw (m3) node {\footnotesize$\begin{smallmatrix} 2^\pm \\ 1^\pm  \end{smallmatrix}$};
	\draw (m5) node {\footnotesize$ \begin{smallmatrix} 2^\mp \\ 3  \end{smallmatrix}$};
	\draw (m7) node {\footnotesize$ \begin{smallmatrix} 0^\mp \\  1^\mp \end{smallmatrix} $};
	
	\draw (p1m2) node {\footnotesize$\begin{smallmatrix} 0^\pm \ 2^\pm \\ 1^\pm \end{smallmatrix}$};
	\draw (p1m4) node {\footnotesize$\begin{smallmatrix} \qquad \; 2^\pm \ 2^\mp \\ 1^\pm \ 3  \end{smallmatrix}$};
	\draw (p1m6) node {\footnotesize$\begin{smallmatrix} \ \quad \; 2^\mp \ 0^\mp \\ 3 \ 1^\mp \end{smallmatrix}$};
	\draw (p1m8) node {\footnotesize$1^\mp$};
	
	\draw (p2m1) node {\footnotesize$2^\pm$};
	\draw (p2m3) node {\footnotesize$\begin{smallmatrix} 0^\pm \  2^\pm \  2^\mp \\ 1^\pm \  3 \ \end{smallmatrix}$};
	\draw (p2m5) node {\footnotesize$\begin{smallmatrix} \quad \; 2^\pm \ 2^\mp \ 0^\mp \\ 1^\pm \ 3 \ \ 1^\mp \end{smallmatrix}$};
	\draw (p2m7) node {\footnotesize$\begin{smallmatrix} 2^\mp \\ 3 \ \ 1^\mp\end{smallmatrix}$};
	
	\draw[] (p3m2) node {\footnotesize$\begin{smallmatrix} 2^\pm \ 2^\mp \\ 3 \ \end{smallmatrix}$};
	\draw[] (p3m4) node {\footnotesize$\begin{smallmatrix} 0^\pm \ 2^\pm \ 2^\mp \ 0^\mp \\ 1^\pm \ 3 \ \ 1^\mp \end{smallmatrix}$};
	\draw[] (p3m6) node {\footnotesize$\begin{smallmatrix} \quad 2^\pm \ 2^\mp \quad \\ 1^\pm \ 3 \ \ 1^\mp \end{smallmatrix}$};
	\draw[] (p3m8) node {\footnotesize$3$};
	
	\draw (n1) node {\footnotesize$\Sigma 0^\mp$};
	\draw (n3) node {\footnotesize$\Sigma \begin{smallmatrix} 2^\mp \\ 1^\mp  \end{smallmatrix}$};
	\draw (n5) node {\footnotesize$\Sigma \begin{smallmatrix} 2^\pm \\ 3  \end{smallmatrix}$};
	\draw (n7) node {\footnotesize$\Sigma \begin{smallmatrix} 0^\pm \\  1^\pm \end{smallmatrix} $};
	
	\draw (p1n2) node {\footnotesize$\Sigma \begin{smallmatrix} 0^\mp \ 2^\mp \\ 1^\mp \end{smallmatrix}$};
	\draw (p1n4) node {\footnotesize$\Sigma \begin{smallmatrix} \; 2^\mp \ 2^\pm \\ 1^\mp \ 3 \ \quad  \end{smallmatrix}$};
	\draw (p1n6) node {\footnotesize$\Sigma \begin{smallmatrix} \; 2^\pm \ 0^\pm \\ 3 \ \ 1^\pm \quad \end{smallmatrix}$};
	\draw (p1n8) node {\footnotesize$\Sigma 1^\pm$};
	
	\draw (p2n1) node {\footnotesize$\Sigma 2^\mp$};
	\draw (p2n3) node {\footnotesize$\Sigma \begin{smallmatrix} 0^\mp \  2^\mp \  2^\pm \\ 1^\mp \  3 \ \end{smallmatrix}$};
	\draw (p2n5) node {\tiny$\Sigma \begin{smallmatrix}  \; 2^\mp \ 2^\pm \ 0^\pm \\ 1^\mp \ 3 \ \ 1^\pm \quad \end{smallmatrix}$};
	\draw (p2n7) node {\footnotesize$\Sigma \begin{smallmatrix} 2^\pm \\ 3 \ \ 1^\pm\end{smallmatrix}$};
	
	\draw[] (p3n2) node {\footnotesize$\Sigma \begin{smallmatrix} 2^\mp \ 2^\pm \\ 3 \ \end{smallmatrix}$};
	\draw[] (p3n4) node {\tiny$\Sigma \begin{smallmatrix} 0^\mp \ 2^\mp \ 2^\pm \ 0^\pm \\ 1^\mp \ 3 \ \ 1^\pm \end{smallmatrix}$};
	\draw[] (p3n6) node {\tiny$\Sigma \begin{smallmatrix} 2^\mp \ 2^\pm \quad \\ 1^\mp \ 3 \ \ 1^\pm \quad \end{smallmatrix}$};
	\draw[] (p3n8) node {\footnotesize$\Sigma 3$};
	
	\draw[<-, shorten <= \y,shorten >= \y,blue] (m1) -- (p1m2);
	\draw[<-, shorten <= \y,shorten >= \y,gray] (p2m1) -- (p1m2);
	\draw[<-, shorten <= \y,shorten >= \y,gray] (p2m1) -- (p3m2);
	
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (m3) -- (p1m2);
	\draw[->, shorten <= \y,shorten >= \y,blue] (p2m3) -- (p1m2);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.25,gray] (p2m3) -- (p3m2);
	
	\draw[<-, shorten <= \y,shorten >= \y,gray] (m3) -- (p1m4);
	\draw[<-, shorten <= \y*2,shorten >= \y*2,gray] (p2m3) -- (p1m4);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,blue] (p2m3) -- (p3m4);
	
	\draw[->, shorten <= \y*1,shorten >= \y*1.25,gray] (m5) -- (p1m4);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1,gray] (p2m5) -- (p1m4);
	\draw[->, shorten <= \y*2.25,shorten >= \y*2.75,blue] (p2m5) -- (p3m4);
	
	\draw[<-, shorten <= \y*1,shorten >= \y,gray] (m5) -- (p1m6);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,blue] (p2m5) -- (p1m6);
	\draw[<-, shorten <= \y*1.75,shorten >= \y*1.75,gray] (p2m5) -- (p3m6);
	
	\draw[->, shorten <= \y,shorten >= \y,blue] (m7) -- (p1m6);
	\draw[->, shorten <= \y*1.25,shorten >= \y*1.25,gray] (p2m7) -- (p1m6);
	\draw[->, shorten <= \y*1.25,shorten >= \y*1.5,gray] (p2m7) -- (p3m6);
	
	\draw[<-, shorten <= \y*1,shorten >= \y*1,gray] (m7) -- (p1m8);
	\draw[<-, shorten <= \y*1.25,shorten >= \y*1,gray] (p2m7) -- (p1m8);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1,gray] (p2m7) -- (p3m8);
	
	\draw[->, shorten <= \y*1,shorten >= \y*1,gray, dashed] (n1) -- (p1m8);
	\draw[->, shorten <= \y,shorten >= \y,gray, dashed] (p2n1) -- (p1m8);
	\draw[->, shorten <= \y*1,shorten >= \y*1,gray, dashed] (p2n1) -- (p3m8);
	
	\draw[<-, shorten <= \y,shorten >= \y,gray] (n1) -- (p1n2);
	\draw[<-, shorten <= \y,shorten >= \y,gray] (p2n1) -- (p1n2);
	\draw[<-, shorten <= \y,shorten >= \y,gray] (p2n1) -- (p3n2);
	
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (n3) -- (p1n2);
	\draw[->, shorten <= \y,shorten >= \y,gray] (p2n3) -- (p1n2);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.25,gray] (p2n3) -- (p3n2);
	
	\draw[<-, shorten <= \y,shorten >= \y,gray] (n3) -- (p1n4);
	\draw[<-, shorten <= \y*2,shorten >= \y*2,gray] (p2n3) -- (p1n4);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (p2n3) -- (p3n4);
	
	\draw[->, shorten <= \y*1,shorten >= \y*1.25,gray] (n5) -- (p1n4);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1,gray] (p2n5) -- (p1n4);
	\draw[->, shorten <= \y*2.5,shorten >= \y*2.65,gray] (p2n5) -- (p3n4);
	
	\draw[<-, shorten <= \y*1,shorten >= \y,gray] (n5) -- (p1n6);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (p2n5) -- (p1n6);
	\draw[<-, shorten <= \y*2.25,shorten >= \y*2.75,gray] (p2n5) -- (p3n6);
	
	\draw[->, shorten <= \y,shorten >= \y,gray] (n7) -- (p1n6);
	\draw[->, shorten <= \y*1.25,shorten >= \y*1.25,gray] (p2n7) -- (p1n6);
	\draw[->, shorten <= \y*1.25,shorten >= \y*1.5,gray] (p2n7) -- (p3n6);
	
	\draw[<-, shorten <= \y*1,shorten >= \y*1,gray] (n7) -- (p1n8);
	\draw[<-, shorten <= \y*1.25,shorten >= \y*1,gray] (p2n7) -- (p1n8);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1,gray] (p2n7) -- (p3n8);
	
	\draw[->, shorten <= \y*1,shorten >= \y*1,gray] (m1) -- (p1n8);
	\draw[->, shorten <= \y,shorten >= \y,gray] (p2m1) -- (p1n8);
	\draw[->, shorten <= \y*1,shorten >= \y*1,gray] (p2m1) -- (p3n8);
\end{tikzpicture}

==> Diagrams/CCube.tex <==
%\newcommand{\gend}{\Delta}
%\newcommand{\Iiin}{I_2(2n)}
\begin{tikzpicture}[scale=1.5]
	\coordinate (flu) at (0,0,0);
	\coordinate (fld) at (0,-2,0);
	\coordinate (fru) at (2,0,0);
	\coordinate (frd) at (2,-2,0);
	\coordinate (blu) at (0,0,-2);
	\coordinate (bld) at (0,-2,-2);
	\coordinate (bru) at (2,0,-2);
	\coordinate (brd) at (2,-2,-2);
	
	\coordinate (o) at (0,0,0);

	\draw ($(o)+(flu)$) node {$\bar{\bar{C}}^\gend_{t}$};
	\draw ($(o)+(fru)$) node {$\bar{\bar{G}}^\gend_{t}$};
	\draw ($(o)+(fld)$) node {$\bar{\bar{C}}^\gend_{t'}$};
	\draw ($(o)+(frd)$) node {$\bar{\bar{G}}^\gend_{t'}$};
	
	\draw ($(o)+(blu)$) node {$\vec{C}^{\Iiin}_{t}$};
	\draw ($(o)+(bru)$) node {$\vec{G}^{\Iiin}_{t}$};
	\draw ($(o)+(bld)$) node {$\vec{C}^{\Iiin}_{t'}$};
	\draw ($(o)+(brd)$) node {$\vec{G}^{\Iiin}_{t'}$};
	
	\draw[blue][|->, shorten <= 4.4ex, shorten >= 4.4ex] ($(o)+(blu)$) -- ($(o)+(bru)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(blu)$) -- ($(o)+(bld)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(bru)$) -- ($(o)+(brd)$);
	\draw[blue][|->, shorten <= 4.4ex, shorten >= 4.4ex] ($(o)+(bld)$) -- ($(o)+(brd)$);
	
	\draw [white,fill=white] ($(o)+0.6*(blu)+0.4*(bld)+(-0.1,0.1)$) rectangle ($(o)+0.6*(blu)+0.4*(bld)+(0.1,-0.05)$);
	\draw [white,fill=white]($(o)+0.4*(bld)+0.6*(brd)+(-0.05,0.1)$) rectangle ($(o)+0.4*(bld)+0.6*(brd)+(0.1,-0.05)$);
	
	\draw[green!40!black!100!][|->, shorten <= 3ex, shorten >= 3.5ex] ($(o)+(flu)$) -- ($(o)+(blu)$);
	\draw[green!40!black!100!][|->, shorten <= 3ex, shorten >= 3.5ex] ($(o)+(fld)$) -- ($(o)+(bld)$);
	\draw[green!40!black!100!][|->, shorten <= 3ex, shorten >= 3.5ex] ($(o)+(fru)$) -- ($(o)+(bru)$);
	\draw[green!40!black!100!][|->, shorten <= 3ex, shorten >= 3.5ex] ($(o)+(frd)$) -- ($(o)+(brd)$);
	
	\draw[blue][|->, shorten <= 3ex, shorten >= 3ex] ($(o)+(flu)$) -- ($(o)+(fru)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(flu)$) -- ($(o)+(fld)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(fru)$) -- ($(o)+(frd)$);
	\draw[blue][|->, shorten <= 3ex, shorten >= 3ex] ($(o)+(fld)$) -- ($(o)+(frd)$);

	
	\draw[blue] ($(o)+0.5*(flu)+0.5*(fru)+(0.2,0.2)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(o)+0.5*(blu)+0.5*(bru)+(0,0.2)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(o)+0.5*(fld)+0.5*(frd)+(0,0.2)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(o)+0.5*(bld)+0.5*(brd)+(-0.2,0.2)$) node {\footnotesize$({-}^T)^{-1}$};
	
	\draw[red] ($(o)+0.5*(flu)+0.5*(fld)+(-0.2,0)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(blu)+0.5*(bld)+(-0.2,-0.2)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(fru)+0.5*(frd)+(0.25,0.3)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(bru)+0.5*(brd)+(0.25,0)$) node {\footnotesize$\mu_{[k]}$};
	
	\draw[green!40!black!100!] ($(o)+0.5*(flu)+0.5*(blu)+(-0.2,0.1)$) node {\footnotesize$\mathbf{d}_{\bar{\bar{F}}}$};
	\draw[green!40!black!100!] ($(o)+0.5*(fld)+0.5*(bld)+(-0.2,0.1)$) node {\footnotesize$\mathbf{d}_{\bar{\bar{F}}}$};
	\draw[green!40!black!100!] ($(o)+0.5*(fru)+0.5*(bru)+(-0.2,0.1)$) node {\footnotesize$\mathbf{d}_{\bar{\bar{F}}}$};
	\draw[green!40!black!100!] ($(o)+0.5*(frd)+0.5*(brd)+(-0.2,0.1)$) node {\footnotesize$\mathbf{d}_{\bar{\bar{F}}}$};
\end{tikzpicture}

==> Diagrams/D5-I8.tex <==
\def\y{0.35cm}
\begin{tikzpicture}[scale=2]
	\foreach \x in {0,...,3} {
		\foreach \z in {0,2} {
			\coordinate (t\x_I\z) at ($(1.75-\x,{\z/2 + 3.25})$);
		}
	}
	\foreach \x in {0,...,3} {
		\foreach \z in {1,3,4} {
			\coordinate (t\x_I\z) at ($(1.25-\x,{((\z - 1)/2 + 3.75)})$);
		}
	}
	
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t0_I0) -- (t0_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t0_I2) -- (t0_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t0_I2) -- (t0_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t0_I2) -- (t0_I4);
	
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I0) -- (t0_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I2) -- (t0_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I2) -- (t0_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I2) -- (t0_I4);
	
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I0) -- (t1_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I2) -- (t1_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I2) -- (t1_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t1_I2) -- (t1_I4);
	
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I0) -- (t1_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I2) -- (t1_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I2) -- (t1_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I2) -- (t1_I4);
	
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I0) -- (t2_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I2) -- (t2_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I2) -- (t2_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t2_I2) -- (t2_I4);
	
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I0) -- (t2_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I2) -- (t2_I1);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I2) -- (t2_I3);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I2) -- (t2_I4);
	
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I0) -- (t3_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I2) -- (t3_I1);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I2) -- (t3_I3);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.5,gray] (t3_I2) -- (t3_I4);
	
	\draw (t0_I0) node {\footnotesize$0$};
	\draw (t1_I0) node {\footnotesize$\begin{smallmatrix} 2 \\ 1  \end{smallmatrix}$};
	\draw (t2_I0) node {\footnotesize$\begin{smallmatrix} 2 \ \\ 3^+ \ 3^-  \end{smallmatrix}$};
	\draw (t3_I0) node {\footnotesize$\begin{smallmatrix} 0 \\ 1  \end{smallmatrix}$};
	
	\draw (t0_I1) node {\footnotesize$\begin{smallmatrix} 0 \ 2 \\ 1 \end{smallmatrix}$};
	\draw (t1_I1) node {\footnotesize$\begin{smallmatrix} 2 \ \ 2 \ \ \\ 1 \ 3^+ \ 3^- \end{smallmatrix}$};
	\draw (t2_I1) node {\footnotesize$\begin{smallmatrix} 0 \ \; 2 \quad \\ \quad 1 \, 3^+  3^- \end{smallmatrix}$};
	\draw (t3_I1) node {\footnotesize$1$};
	
	\draw (t0_I2) node {\footnotesize$2$};
	\draw (t1_I2) node {\footnotesize$\begin{smallmatrix} 0 \ \; 2 \ \ 2 \quad \\ \ \ 1 \ 3^+ \ 3^-  \end{smallmatrix}$};
	\draw (t2_I2) node {\footnotesize$\begin{smallmatrix} 0 \quad 2 \quad \, 2 \ \; \\ \ \; 1 \, 3^+  3^- \ 1 \end{smallmatrix}$};
	\draw (t3_I2) node {\footnotesize$\begin{smallmatrix} 2 \; \\ \; 1 \, 3^+ 3^- \end{smallmatrix}$};
	
	\draw[] (t0_I3) node {\footnotesize$\begin{smallmatrix} 2 \; \\ \; 3^+ \ \end{smallmatrix}$};
	\draw[] (t1_I3) node {\footnotesize$\begin{smallmatrix} 0 \ 2 \ \ \\ \ \ 1 \ 3^- \end{smallmatrix}$};
	\draw[] (t2_I3) node {\footnotesize$\begin{smallmatrix} 2 \ \\ \ 1 \ 3^+ \end{smallmatrix}$};
	\draw[] (t3_I3) node {\footnotesize$3^-$};
	
	\draw (t0_I4) node {\footnotesize$\begin{smallmatrix} 2 \; \\ \; 3^- \ \end{smallmatrix}$};
	\draw (t1_I4) node {\footnotesize$\begin{smallmatrix} 0 \ 2 \ \ \\ \ \ 1 \ 3^+ \end{smallmatrix}$};
	\draw (t2_I4) node {\footnotesize$\begin{smallmatrix} 2 \ \\ \ 1 \ 3^- \end{smallmatrix}$};
	\draw (t3_I4) node {\footnotesize$3^+$};
	
	\foreach \x in {1,...,8} {
		\coordinate (m\x) at ($({cos(22.5*\x-22.5)}, {sin(22.5*\x-22.5)})$);
		\coordinate (p1m\x) at ($({2*cos(22.5)*cos(22.5*\x-22.5)}, {2*cos(22.5)*sin(22.5*\x-22.5)})$);
		\coordinate (p2m\x) at ($({(4*(cos(22.5))^2-1)*cos(22.5*\x-22.5)}, {(4*(cos(22.5))^2-1)*sin(22.5*\x-22.5)})$);
		\coordinate (p3m\x) at ($({(4*(cos(22.5))^3-2*cos(22.5))*cos(22.5*\x-22.5)}, {(4*(cos(22.5))^3-2*cos(22.5))*sin(22.5*\x-22.5)})$);
		
		\coordinate (n\x) at ($-1*(m\x)$);
		\coordinate (p1n\x) at ($-1*(p1m\x)$);
		\coordinate (p2n\x) at ($-1*(p2m\x)$);
		\coordinate (p3n\x) at ($-1*(p3m\x)$);
	}
	\draw[red,opacity=0.5] (m1) -- (m3) -- (m5) -- (m7) -- ($0.5*(n1)+0.5*(m7)$);
	\draw[red,opacity=0.4] ($0.5*(p1n8)+0.5*(p1m2)$) -- (p1m2) -- (p1m4) -- (p1m6) -- (p1m8);
	\draw[red,opacity=0.3] (p2m1) -- (p2m3) -- (p2m5) -- (p2m7) -- ($0.5*(p2n1)+0.5*(p2m7)$);
	\draw[red,opacity=0.2] ($0.5*(p3n8)+0.5*(p3m2)$) -- (p3m2) -- (p3m4) -- (p3m6) -- (p3m8);

	\draw (m1) node {\footnotesize$0$};
	\draw (m3) node {\footnotesize$\begin{smallmatrix} 2 \\ 1  \end{smallmatrix}$};
	\draw (m5) node {\footnotesize$\begin{smallmatrix} 2 \ \\ 3^+ \ 3^-  \end{smallmatrix}$};
	\draw (m7) node {\footnotesize$\begin{smallmatrix} 0 \\ 1  \end{smallmatrix}$};
	
	\draw (p1m2) node {\footnotesize$\begin{smallmatrix} 0 \ 2 \\ 1 \end{smallmatrix}$};
	\draw (p1m4) node {\footnotesize$\begin{smallmatrix} 2 \ \ 2 \ \ \\ 1 \ 3^+ \ 3^- \end{smallmatrix}$};
	\draw (p1m6) node {\footnotesize$\begin{smallmatrix} 0 \quad 2 \quad \\ \quad 1 \, 3^+  3^- \end{smallmatrix}$};
	\draw (p1m8) node {\footnotesize$1$};
	
	\draw (p2m1) node {\footnotesize$2$};
	\draw (p2m3) node {\footnotesize$\begin{smallmatrix} 0 \ \; 2 \ \ 2 \quad \\ \ \ 1 \ 3^+ \ 3^-  \end{smallmatrix}$};
	\draw (p2m5) node {\footnotesize$\begin{smallmatrix} 0 \quad 2 \quad \, 2 \ \; \\ \ \; 1 \, 3^+  3^- \ 1 \end{smallmatrix}$};
	\draw (p2m7) node {\footnotesize$\begin{smallmatrix} 2 \; \\ \; 1 \, 3^+ 3^- \end{smallmatrix}$};
	
	\draw (p3m2) node {\footnotesize$\begin{smallmatrix} 2 \; \\ \; 3^\pm \ \end{smallmatrix}$};
	\draw (p3m4) node {\footnotesize$\begin{smallmatrix} 0 \ 2 \ \ \\ \ \ 1 \ 3^\mp \end{smallmatrix}$};
	\draw (p3m6) node {\footnotesize$\begin{smallmatrix} 2 \ \\ \ 1 \ 3^\pm \end{smallmatrix}$};
	\draw (p3m8) node {\footnotesize$3^\mp$};
	
	\draw[<-, shorten <= \y,shorten >= \y,gray] (m1) -- (p1m2);
	\draw[<-, shorten <= \y,shorten >= \y,gray] (p2m1) -- (p1m2);
	\draw[<-, shorten <= \y,shorten >= \y,gray] (p2m1) -- (p3m2);
	
	\draw[->, shorten <= \y,shorten >= \y,gray] (m3) -- (p1m2);
	\draw[->, shorten <= \y,shorten >= \y,gray] (p2m3) -- (p1m2);
	\draw[->, shorten <= \y,shorten >= \y,gray] (p2m3) -- (p3m2);
	
	\draw[<-, shorten <= \y,shorten >= \y,gray] (m3) -- (p1m4);
	\draw[<-, shorten <= \y*2,shorten >= \y*2,gray] (p2m3) -- (p1m4);
	\draw[<-, shorten <= \y*1.5,shorten >= \y,gray] (p2m3) -- (p3m4);
	
	\draw[->, shorten <= \y*1,shorten >= \y*1.25,gray] (m5) -- (p1m4);
	\draw[->, shorten <= \y*1.5,shorten >= \y,gray] (p2m5) -- (p1m4);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1,gray] (p2m5) -- (p3m4);
	
	\draw[<-, shorten <= \y*1,shorten >= \y*1.25,gray] (m5) -- (p1m6);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1.25,gray] (p2m5) -- (p1m6);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1,gray] (p2m5) -- (p3m6);
	
	\draw[->, shorten <= \y,shorten >= \y*1,gray] (m7) -- (p1m6);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1.5,gray] (p2m7) -- (p1m6);
	\draw[->, shorten <= \y*1.5,shorten >= \y*1,gray] (p2m7) -- (p3m6);
	
	\draw[<-, shorten <= \y*1,shorten >= \y*1,gray] (m7) -- (p1m8);
	\draw[<-, shorten <= \y*1.25,shorten >= \y*1,gray] (p2m7) -- (p1m8);
	\draw[<-, shorten <= \y*1.5,shorten >= \y*1,gray] (p2m7) -- (p3m8);
\end{tikzpicture}

==> Diagrams/FBCubes.tex <==
%\newcommand{\gend}{\Delta}
%\newcommand{\Iiin}{I_2(2n)}
\begin{tikzpicture}[scale=1.5]
	\coordinate (flu) at (0,0,0);
	\coordinate (fld) at (0,-2,0);
	\coordinate (fru) at (2,0,0);
	\coordinate (frd) at (2,-2,0);
	\coordinate (blu) at (0,0,-2);
	\coordinate (bld) at (0,-2,-2);
	\coordinate (bru) at (2,0,-2);
	\coordinate (brd) at (2,-2,-2);
	
	\coordinate (o) at (-2.5,0,0);

	\draw ($(o)+(blu)$) node {$\bar{\bar{C}}^\gend_{t}$};
	\draw ($(o)+(bru)$) node {$\bar{\bar{G}}^\gend_{t}$};
	\draw ($(o)+(bld)$) node {$\bar{\bar{C}}^\gend_{t'}$};
	\draw ($(o)+(brd)$) node {$\bar{\bar{G}}^\gend_{t'}$};
	
	\draw ($(o)+(flu)$) node {${C}^{\gend}_{t}$};
	\draw ($(o)+(fru)$) node {${G}^{\gend}_{t}$};
	\draw ($(o)+(fld)$) node {${C}^{\gend}_{t'}$};
	\draw ($(o)+(frd)$) node {${G}^{\gend}_{t'}$};
	
	\draw[blue][|->, shorten <= 3ex, shorten >= 3ex] ($(o)+(blu)$) -- ($(o)+(bru)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(blu)$) -- ($(o)+(bld)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(bru)$) -- ($(o)+(brd)$);
	\draw[blue][|->, shorten <= 3ex, shorten >= 3ex] ($(o)+(bld)$) -- ($(o)+(brd)$);
	
	\draw [white,fill=white] ($(o)+0.6*(blu)+0.4*(bld)+(-0.1,0.1)$) rectangle ($(o)+0.6*(blu)+0.4*(bld)+(0.1,-0.05)$);
	\draw [white,fill=white]($(o)+0.4*(bld)+0.6*(brd)+(-0.05,0.1)$) rectangle ($(o)+0.4*(bld)+0.6*(brd)+(0.1,-0.05)$);
	
	\draw[cyan!80!black!100][<-|, shorten <= 3ex, shorten >= 3ex] ($(o)+(flu)$) -- ($(o)+(blu)$);
	\draw[cyan!80!black!100][<-|, shorten <= 3ex, shorten >= 3ex] ($(o)+(fld)$) -- ($(o)+(bld)$);
	\draw[cyan!80!black!100][<-|, shorten <= 3ex, shorten >= 3ex] ($(o)+(fru)$) -- ($(o)+(bru)$);
	\draw[cyan!80!black!100][<-|, shorten <= 3ex, shorten >= 3ex] ($(o)+(frd)$) -- ($(o)+(brd)$);
	
	\draw[blue][|->, shorten <= 3ex, shorten >= 3ex] ($(o)+(flu)$) -- ($(o)+(fru)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(flu)$) -- ($(o)+(fld)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(fru)$) -- ($(o)+(frd)$);
	\draw[blue][|->, shorten <= 3ex, shorten >= 3ex] ($(o)+(fld)$) -- ($(o)+(frd)$);

	
	\draw[blue] ($(o)+0.5*(flu)+0.5*(fru)+(0.2,0.2)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(o)+0.5*(blu)+0.5*(bru)+(0,0.2)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(o)+0.5*(fld)+0.5*(frd)+(0,-0.2)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(o)+0.5*(bld)+0.5*(brd)+(-0.2,0.2)$) node {\footnotesize$({-}^T)^{-1}$};
	
	\draw[red] ($(o)+0.5*(flu)+0.5*(fld)+(-0.2,0)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(blu)+0.5*(bld)+(-0.2,-0.2)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(fru)+0.5*(frd)+(0.25,0.3)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(bru)+0.5*(brd)+(0.25,0)$) node {\footnotesize$\mu_{[k]}$};
	
	\draw[cyan!80!black!100] ($(o)+0.5*(flu)+0.5*(blu)+(-0.5,0.1)$) node {\footnotesize$\Lambda^\gend({-})\Theta^\gend$};
	\draw[cyan!80!black!100] ($(o)+0.5*(fld)+0.5*(bld)+(0.5,-0.1)$) node {\footnotesize$\Lambda^\gend({-})\Theta^\gend$};
	\draw[cyan!80!black!100] ($(o)+0.5*(fru)+0.5*(bru)+(-0.5,0.1)$) node {\footnotesize$\Lambda^\gend({-})\Theta^\gend$};
	\draw[cyan!80!black!100] ($(o)+0.5*(frd)+0.5*(brd)+(0.5,-0.1)$) node {\footnotesize$\Lambda^\gend({-})\Theta^\gend$};
	
	\coordinate (o) at (2.5,0,0);

	\draw ($(o)+(blu)$) node {$C^{\Iiin}_{t}$};
	\draw ($(o)+(bru)$) node {$G^{\Iiin}_{t}$};
	\draw ($(o)+(bld)$) node {$C^{\Iiin}_{t'}$};
	\draw ($(o)+(brd)$) node {$G^{\Iiin}_{t'}$};
	
	\draw ($(o)+(flu)$) node {$\vec{C}^{\Iiin}_{t}$};
	\draw ($(o)+(fru)$) node {$\vec{G}^{\Iiin}_{t}$};
	\draw ($(o)+(fld)$) node {$\vec{C}^{\Iiin}_{t'}$};
	\draw ($(o)+(frd)$) node {$\vec{G}^{\Iiin}_{t'}$};
	
	\draw[blue][|->, shorten <= 4.4ex, shorten >= 4.4ex] ($(o)+(blu)$) -- ($(o)+(bru)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(blu)$) -- ($(o)+(bld)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(bru)$) -- ($(o)+(brd)$);
	\draw[blue][|->, shorten <= 4.4ex, shorten >= 4.4ex] ($(o)+(bld)$) -- ($(o)+(brd)$);
	
	\draw [white,fill=white] ($(o)+0.6*(blu)+0.4*(bld)+(-0.1,0.1)$) rectangle ($(o)+0.6*(blu)+0.4*(bld)+(0.1,-0.05)$);
	\draw [white,fill=white]($(o)+0.4*(bld)+0.6*(brd)+(-0.05,0.1)$) rectangle ($(o)+0.4*(bld)+0.6*(brd)+(0.1,-0.05)$);
	
	\draw[cyan!80!black!100][|->, shorten <= 3.5ex, shorten >= 3.5ex] ($(o)+(flu)$) -- ($(o)+(blu)$);
	\draw[cyan!80!black!100][|->, shorten <= 3.5ex, shorten >= 3.5ex] ($(o)+(fld)$) -- ($(o)+(bld)$);
	\draw[cyan!80!black!100][|->, shorten <= 3.5ex, shorten >= 3.5ex] ($(o)+(fru)$) -- ($(o)+(bru)$);
	\draw[cyan!80!black!100][|->, shorten <= 3.5ex, shorten >= 3.5ex] ($(o)+(frd)$) -- ($(o)+(brd)$);
	
	\draw[blue][|->, shorten <= 4.4ex, shorten >= 4.4ex] ($(o)+(flu)$) -- ($(o)+(fru)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(flu)$) -- ($(o)+(fld)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(fru)$) -- ($(o)+(frd)$);
	\draw[blue][|->, shorten <= 4.4ex, shorten >= 4.4ex] ($(o)+(fld)$) -- ($(o)+(frd)$);

	
	\draw[blue] ($(o)+0.5*(flu)+0.5*(fru)+(0.2,0.2)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(o)+0.5*(blu)+0.5*(bru)+(0,0.2)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(o)+0.5*(fld)+0.5*(frd)+(0,-0.2)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(o)+0.5*(bld)+0.5*(brd)+(-0.2,0.2)$) node {\footnotesize$({-}^T)^{-1}$};
	
	\draw[red] ($(o)+0.5*(flu)+0.5*(fld)+(-0.2,0)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(blu)+0.5*(bld)+(-0.2,-0.2)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(fru)+0.5*(frd)+(0.25,0.3)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(bru)+0.5*(brd)+(0.25,0)$) node {\footnotesize$\mu_{[k]}$};
	
	\draw[cyan!80!black!100] ($(o)+0.5*(flu)+0.5*(blu)+(-0.5,0.1)$) node {\footnotesize$P^{-1}({-})P$};
	\draw[cyan!80!black!100] ($(o)+0.5*(fld)+0.5*(bld)+(0.5,-0.1)$) node {\footnotesize$P^{-1}({-})P$};
	\draw[cyan!80!black!100] ($(o)+0.5*(fru)+0.5*(bru)+(-0.5,0.1)$) node {\footnotesize$P({-})P^{-1}$};
	\draw[cyan!80!black!100] ($(o)+0.5*(frd)+0.5*(brd)+(0.5,-0.1)$) node {\footnotesize$P({-})P^{-1}$};
\end{tikzpicture}

==> Diagrams/I8RootSys.tex <==
\begin{tikzpicture}
	\foreach \i in {0,...,7} {
		\draw[->] (0,0) -- ($({cos(45*\i)},{sin(45*\i)})$);
	}
	\foreach \i in {0,...,7} {
		\draw[->] (0,0) -- ($({2*cos(22.5)*cos(2*22.5*\i+22.5)},{2*cos(22.5)*sin(2*22.5*\i+22.5)})$);
	}
	\draw[anchor=west] (1,0) node {$\alpha_0$};
	\draw[anchor=east] ($({2*cos(22.5)*cos(2*22.5*3+22.5)},{2*cos(22.5)*sin(2*22.5*3+22.5)})$) node {$\alpha_1$};
	
	\foreach \i in {0,...,15} {
		\draw[->] (4,0) -- ($({4+cos(22.5*\i)},{sin(22.5*\i)})$);
	}
	\draw[anchor=west] (5,0) node {$\alpha_0$};
	\draw[anchor=east] ($({4.1+cos(2*22.5*3+22.5)},{sin(2*22.5*3+22.5)})$) node {$\alpha_1$};
\end{tikzpicture}

==> Diagrams/LRCubes.tex <==
%\newcommand{\gend}{\Delta}
%\newcommand{\Iiin}{I_2(2n)}
\begin{tikzpicture}[scale=1.5]
	\coordinate (flu) at (0,0,0);
	\coordinate (fld) at (0,-2,0);
	\coordinate (fru) at (2,0,0);
	\coordinate (frd) at (2,-2,0);
	\coordinate (blu) at (0,0,-2);
	\coordinate (bld) at (0,-2,-2);
	\coordinate (bru) at (2,0,-2);
	\coordinate (brd) at (2,-2,-2);
	
	\coordinate (o) at (-2.5,0,0);

	\draw ($(o)+(blu)$) node {$C^{\Iiin}_{t}$};
	\draw ($(o)+(bru)$) node {$\vec{C}^{\Iiin}_{t}$};
	\draw ($(o)+(bld)$) node {$C^{\Iiin}_{t'}$};
	\draw ($(o)+(brd)$) node {$\vec{C}^{\Iiin}_{t'}$};
	
	\draw ($(o)+(flu)$) node {${C}^{\gend}_{t}$};
	\draw ($(o)+(fru)$) node {$\bar{\bar{C}}^\gend_{t}$};
	\draw ($(o)+(fld)$) node {${C}^{\gend}_{t'}$};
	\draw ($(o)+(frd)$) node {$\bar{\bar{C}}^\gend_{t'}$};
	
	\draw[cyan!80!black!100][<-|, shorten <= 4.4ex, shorten >= 4.4ex] ($(o)+(blu)$) -- ($(o)+(bru)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(blu)$) -- ($(o)+(bld)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(bru)$) -- ($(o)+(brd)$);
	\draw[cyan!80!black!100][<-|, shorten <= 4.4ex, shorten >= 4.4ex] ($(o)+(bld)$) -- ($(o)+(brd)$);
	
	\draw [white,fill=white] ($(o)+0.6*(blu)+0.4*(bld)+(-0.1,0.1)$) rectangle ($(o)+0.6*(blu)+0.4*(bld)+(0.1,-0.05)$);
	\draw [white,fill=white]($(o)+0.4*(bld)+0.6*(brd)+(-0.05,0.1)$) rectangle ($(o)+0.4*(bld)+0.6*(brd)+(0.1,-0.05)$);
	
	\draw[green!40!black!100!][|->, shorten <= 3ex, shorten >= 3ex] ($(o)+(flu)$) -- ($(o)+(blu)$);
	\draw[green!40!black!100!][|->, shorten <= 3ex, shorten >= 3ex] ($(o)+(fld)$) -- ($(o)+(bld)$);
	\draw[green!40!black!100!][|->, shorten <= 3ex, shorten >= 3ex] ($(o)+(fru)$) -- ($(o)+(bru)$);
	\draw[green!40!black!100!][|->, shorten <= 3ex, shorten >= 3ex] ($(o)+(frd)$) -- ($(o)+(brd)$);
	
	\draw[cyan!80!black!100][<-|, shorten <= 3ex, shorten >= 3ex] ($(o)+(flu)$) -- ($(o)+(fru)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(flu)$) -- ($(o)+(fld)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(fru)$) -- ($(o)+(frd)$);
	\draw[cyan!80!black!100][<-|, shorten <= 3ex, shorten >= 3ex] ($(o)+(fld)$) -- ($(o)+(frd)$);

	
	\draw[cyan!80!black!100] ($(o)+0.5*(flu)+0.5*(fru)+(0.3,0.2)$) node {\footnotesize$\Lambda^\gend({-})\Theta^\gend$};
	\draw[cyan!80!black!100] ($(o)+0.5*(blu)+0.5*(bru)+(0,0.2)$) node {\footnotesize$P^{-1}({-})P$};
	\draw[cyan!80!black!100] ($(o)+0.5*(fld)+0.5*(frd)+(0,-0.2)$) node {\footnotesize$\Lambda^\gend({-})\Theta^\gend$};
	\draw[cyan!80!black!100] ($(o)+0.5*(bld)+0.5*(brd)+(-0.2,0.2)$) node {\tiny$P^{-1}({-})P$};
	
	\draw[red] ($(o)+0.5*(flu)+0.5*(fld)+(-0.2,0)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(blu)+0.5*(bld)+(-0.2,-0.2)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(fru)+0.5*(frd)+(0.25,0.3)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(bru)+0.5*(brd)+(0.25,0)$) node {\footnotesize$\mu_{[k]}$};
	
	\draw[green!40!black!100!] ($(o)+0.5*(flu)+0.5*(blu)+(-0.3,0.1)$) node {\footnotesize$\mathbf{d}_{F^\gend}$};
	\draw[green!40!black!100!] ($(o)+0.5*(fld)+0.5*(bld)+(0.3,-0.1)$) node {\footnotesize$\mathbf{d}_{F^\gend}$};
	\draw[green!40!black!100!] ($(o)+0.5*(fru)+0.5*(bru)+(-0.3,0.1)$) node {\footnotesize$\mathbf{d}_{\bar{\bar{F}}^\gend}$};
	\draw[green!40!black!100!] ($(o)+0.5*(frd)+0.5*(brd)+(0.3,-0.1)$) node {\footnotesize$\mathbf{d}_{\bar{\bar{F}}^\gend}$};
	
	\coordinate (o) at (2.5,0,0);

	\draw ($(o)+(bru)$) node {$G^{\Iiin}_{t}$};
	\draw ($(o)+(blu)$) node {$\vec{G}^{\Iiin}_{t}$};
	\draw ($(o)+(brd)$) node {$G^{\Iiin}_{t'}$};
	\draw ($(o)+(bld)$) node {$\vec{G}^{\Iiin}_{t'}$};
	
	\draw ($(o)+(fru)$) node {${G}^{\gend}_{t}$};
	\draw ($(o)+(flu)$) node {$\bar{\bar{G}}^\gend_{t}$};
	\draw ($(o)+(frd)$) node {${G}^{\gend}_{t'}$};
	\draw ($(o)+(fld)$) node {$\bar{\bar{G}}^\gend_{t'}$};
	
	\draw[cyan!80!black!100][|->, shorten <= 4.4ex, shorten >= 4.4ex] ($(o)+(blu)$) -- ($(o)+(bru)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(blu)$) -- ($(o)+(bld)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(bru)$) -- ($(o)+(brd)$);
	\draw[cyan!80!black!100][|->, shorten <= 4.4ex, shorten >= 4.4ex] ($(o)+(bld)$) -- ($(o)+(brd)$);
	
	\draw [white,fill=white] ($(o)+0.6*(blu)+0.4*(bld)+(-0.1,0.1)$) rectangle ($(o)+0.6*(blu)+0.4*(bld)+(0.1,-0.05)$);
	\draw [white,fill=white]($(o)+0.4*(bld)+0.6*(brd)+(-0.05,0.1)$) rectangle ($(o)+0.4*(bld)+0.6*(brd)+(0.1,-0.05)$);
	
	\draw[green!40!black!100!][|->, shorten <= 3.5ex, shorten >= 3.5ex] ($(o)+(flu)$) -- ($(o)+(blu)$);
	\draw[green!40!black!100!][|->, shorten <= 3.5ex, shorten >= 3.5ex] ($(o)+(fld)$) -- ($(o)+(bld)$);
	\draw[green!40!black!100!][|->, shorten <= 3.5ex, shorten >= 3.5ex] ($(o)+(fru)$) -- ($(o)+(bru)$);
	\draw[green!40!black!100!][|->, shorten <= 3.5ex, shorten >= 3.5ex] ($(o)+(frd)$) -- ($(o)+(brd)$);
	
	\draw[cyan!80!black!100][|->, shorten <= 3ex, shorten >= 3ex] ($(o)+(flu)$) -- ($(o)+(fru)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(flu)$) -- ($(o)+(fld)$);
	\draw[red][|->, shorten <= 2.3ex, shorten >= 2.3ex] ($(o)+(fru)$) -- ($(o)+(frd)$);
	\draw[cyan!80!black!100][|->, shorten <= 3ex, shorten >= 3ex] ($(o)+(fld)$) -- ($(o)+(frd)$);

	
	\draw[cyan!80!black!100] ($(o)+0.5*(flu)+0.5*(fru)+(0.3,0.2)$) node {\footnotesize$\Lambda^\gend({-})\Theta^\gend$};
	\draw[cyan!80!black!100] ($(o)+0.5*(blu)+0.5*(bru)+(0,0.2)$) node {\footnotesize$P({-})P^{-1}$};
	\draw[cyan!80!black!100] ($(o)+0.5*(fld)+0.5*(frd)+(0,-0.2)$) node {\footnotesize$\Lambda^\gend({-})\Theta^\gend$};
	\draw[cyan!80!black!100] ($(o)+0.5*(bld)+0.5*(brd)+(-0.2,0.2)$) node {\tiny$P({-})P^{-1}$};
	
	\draw[red] ($(o)+0.5*(flu)+0.5*(fld)+(-0.2,0)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(blu)+0.5*(bld)+(-0.2,-0.2)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(fru)+0.5*(frd)+(0.25,0.3)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(o)+0.5*(bru)+0.5*(brd)+(0.25,0)$) node {\footnotesize$\mu_{[k]}$};
	
	\draw[green!40!black!100!] ($(o)+0.5*(flu)+0.5*(blu)+(-0.3,0.1)$) node {\footnotesize$\mathbf{d}_{\bar{\bar{F}}^\gend}$};
	\draw[green!40!black!100!] ($(o)+0.5*(fld)+0.5*(bld)+(0.3,-0.1)$) node {\footnotesize$\mathbf{d}_{\bar{\bar{F}}^\gend}$};
	\draw[green!40!black!100!] ($(o)+0.5*(fru)+0.5*(bru)+(-0.3,0.1)$) node {\footnotesize$\mathbf{d}^T_{F^\gend}$};
	\draw[green!40!black!100!] ($(o)+0.5*(frd)+0.5*(brd)+(0.3,-0.1)$) node {\footnotesize$\mathbf{d}^T_{F^\gend}$};
\end{tikzpicture}

==> Diagrams/Tesseract.tex <==
%\newcommand{\gend}{\Delta}
%\newcommand{\Iiin}{I_2(2n)}
\def\il{2}
\def\ol{1.7}
\begin{tikzpicture}[scale=1.5]
	\coordinate (dc1) at (0,0,0);
	\coordinate (dc2) at ($(dc1)+\il*(0,-1,0)$);
	\coordinate (dg1) at ($(dc1)+\il*(1,0,0)$);
	\coordinate (dg2) at ($(dc2)+\il*(1,0,0)$);
	
	\coordinate (skew) at (-0.4,-0.1,-0.1);
	
	\coordinate (vc1) at ($(dc1)+\il*(0,0,-1)+(skew)$);
	\coordinate (vc2) at ($(dc2)+\il*(0,0,-1)+(skew)$);
	\coordinate (vg1) at ($(dg1)+\il*(0,0,-1)+(skew)$);
	\coordinate (vg2) at ($(dg2)+\il*(0,0,-1)+(skew)$);
	
	\coordinate(offset) at (0.17,0.1,0);
	
	\coordinate (c1) at ($(dc1)+\ol*(-1,1,1)+(offset)$);
	\coordinate (c2) at ($(dc2)+\ol*(-1,-1,1)+(offset)$);
	\coordinate (g1) at ($(dg1)+\ol*(1,1,1)+(offset)$);
	\coordinate (g2) at ($(dg2)+\ol*(1,-1,1)+(offset)$);
	
	\coordinate (ic1) at ($(vc1)+\ol*(-1,1,-1)+(skew)+(offset)$);
	\coordinate (ic2) at ($(vc2)+\ol*(-1,-1,-1)+(skew)+(offset)$);
	\coordinate (ig1) at ($(vg1)+\ol*(1,1,-1)+(skew)+(offset)$);
	\coordinate (ig2) at ($(vg2)+\ol*(1,-1,-1)+(skew)+(offset)$);

	\draw (c1) node {$C^\gend_{t}$};
	\draw (g1) node {$G^\gend_{t}$};
	\draw (c2) node {$C^\gend_{t'}$};
	\draw (g2) node {$G^\gend_{t'}$};
	
	\draw (dc1) node {$\bar{\bar{C}}^\gend_{t}$};
	\draw (dg1) node {$\bar{\bar{G}}^\gend_{t}$};
	\draw (dc2) node {$\bar{\bar{C}}^\gend_{t'}$};
	\draw (dg2) node {$\bar{\bar{G}}^\gend_{t'}$};
	
	\draw (vc1) node {$\vec{C}^{\Iiin}_{t}$};
	\draw (vg1) node {$\vec{G}^{\Iiin}_{t}$};
	\draw (vc2) node {$\vec{C}^{\Iiin}_{t'}$};
	\draw (vg2) node {$\vec{G}^{\Iiin}_{t'}$};
	
	\draw (ic1) node {$ C^{\Iiin}_{t}$};
	\draw (ig1) node {$ G^{\Iiin}_{t}$};
	\draw (ic2) node {$ C^{\Iiin}_{t'}$};
	\draw (ig2) node {$ G^{\Iiin}_{t'}$};
	
	\draw[|->, shorten <= 4.4ex, shorten >= 4.4ex,blue] (ic1) -- (ig1);
	\draw[|->, shorten <= 2.3ex, shorten >= 2.3ex, red] (ic1) -- (ic2);
	\draw[|->, shorten <= 2.3ex, shorten >= 2.3ex, red] (ig1) -- (ig2);
	\draw[|->, shorten <= 3.8ex, shorten >= 4.4ex,blue] (ic2) -- (ig2);
	
	\draw [white,fill=white] ($(ic1)+0.38*(ic2)-0.38*(ic1)+(-0.1,0,0)$) rectangle ($(ic1)+0.35*(ic2)-0.35*(ic1)+(0.1,0,0)$);
	\draw [white,fill=white] ($(ic1)+0.505*(ic2)-0.505*(ic1)+(-0.1,0,0)$) rectangle ($(ic1)+0.48*(ic2)-0.48*(ic1)+(0.1,0,0)$);
	\draw [white,fill=white] ($(ic1)+0.585*(ic2)-0.585*(ic1)+(-0.1,0,0)$) rectangle ($(ic1)+0.53*(ic2)-0.53*(ic1)+(0.1,0,0)$);
	\draw [white,fill=white] ($(ic1)+0.84*(ic2)-0.84*(ic1)+(-0.1,0,0)$) rectangle ($(ic1)+0.89*(ic2)-0.89*(ic1)+(0.1,0,0)$);
	%\draw [white,fill=white] ($(ic1)+0.89*(ic2)-0.89*(ic1)+(-0.1,0,0)$) rectangle ($(ic1)+0.84*(ic2)-0.84*(ic1)+(0.1,0,0)$);
	\draw [white,fill=white] ($(ic2)+0.09*(ig2)-0.09*(ic2)+(0,-0.1,0)$) rectangle ($(ic2)+0.12*(ig2)-0.12*(ic2)+(0,0.1,0)$);
	\draw [white,fill=white] ($(ic2)+0.54*(ig2)-0.54*(ic2)+(0,-0.1,0)$) rectangle ($(ic2)+0.57*(ig2)-0.57*(ic2)+(0,0.1,0)$);
	\draw [white,fill=white] ($(ic2)+0.735*(ig2)-0.735*(ic2)+(0,-0.1,0)$) rectangle ($(ic2)+0.765*(ig2)-0.765*(ic2)+(0,0.1,0)$);
	
	\draw[|->, shorten <= 3ex, shorten >= 3ex, cyan!80!black!100] (vc1) -- (ic1);
	\draw[|->, shorten <= 3ex, shorten >= 3ex, cyan!80!black!100] (vg1) -- (ig1);
	\draw[|->, shorten <= 3ex, shorten >= 4ex, cyan!80!black!100] (vc2) -- (ic2);
	\draw[|->, shorten <= 3ex, shorten >= 4ex, cyan!80!black!100] (vg2) -- (ig2);
	
	\draw [white,fill=white] ($(vc1)+0.22*(ic1)-0.22*(vc1)$) rectangle ($(vc1)+0.15*(ic1)-0.15*(vc1)$);
	\draw [white,fill=white] ($(vg1)+0.22*(ig1)-0.22*(vg1)$) rectangle ($(vg1)+0.15*(ig1)-0.15*(vg1)$);
	\draw [white,fill=white] ($(vc2)+0.4*(ic2)-0.4*(vc2)$) rectangle ($(vc2)+0.25*(ic2)-0.25*(vc2)$);
	\draw [white,fill=white] ($(vg2)+0.42*(ig2)-0.42*(vg2)$) rectangle ($(vg2)+0.34*(ig2)-0.34*(vg2)$);
	
	\draw[|->, shorten <= 4.4ex, shorten >= 4.4ex,blue] (vc1) -- (vg1);
	\draw[|->, shorten <= 2ex, shorten >= 2ex, red] (vc1) -- (vc2);
	\draw[|->, shorten <= 1.9ex, shorten >= 2ex, red] (vg1) -- (vg2);
	\draw[|->, shorten <= 4.4ex, shorten >= 4.4ex,blue] (vc2) -- (vg2);
	
	\draw [white,fill=white] ($(vc1)+0.3*(vc2)-0.3*(vc1)+(-0.1,0,0)$) rectangle ($(vc1)+0.4*(vc2)-0.4*(vc1)+(0.1,0,0)$);
	\draw [white,fill=white] ($(vg1)+0.13*(vg2)-0.13*(vg1)+(-0.1,0,0)$) rectangle ($(vg1)+0.19*(vg2)-0.19*(vg1)+(0.1,0,0)$);
	
	\draw[|->, shorten <= 2ex, shorten >= 3ex, green!40!black!100!] (dc1) -- (vc1);
	\draw[|->, shorten <= 2ex, shorten >= 3ex, green!40!black!100!] (dg1) -- (vg1);
	\draw[|->, shorten <= 2ex, shorten >= 3ex, green!40!black!100!] (dc2) -- (vc2);
	\draw[|->, shorten <= 2ex, shorten >= 3ex, green!40!black!100!] (dg2) -- (vg2);
	
	\draw[|->, shorten <= 2ex, shorten >= 2ex,blue] (dc1) -- (dg1);
	\draw[|->, shorten <= 2ex, shorten >= 2ex, red] (dc1) -- (dc2);
	\draw[|->, shorten <= 2ex, shorten >= 2ex, red] (dg1) -- (dg2);
	\draw[|->, shorten <= 2ex, shorten >= 2ex,blue] (dc2) -- (dg2);
	
	\draw[<-|, shorten <= 3ex, shorten >= 2ex, cyan!80!black!100] (c1) -- (dc1);
	\draw[<-|, shorten <= 2ex, shorten >= 2.5ex, cyan!80!black!100] (g1) -- (dg1);
	\draw[<-|, shorten <= 2.5ex, shorten >= 2ex, cyan!80!black!100] (c2) -- (dc2);
	\draw[<-|, shorten <= 2ex, shorten >= 2ex, cyan!80!black!100] (g2) -- (dg2);
	
	\draw[|->, shorten <= 3ex, shorten >= 2ex,blue] (c1) -- (g1);
	\draw[|->, shorten <= 2ex, shorten >= 2ex, red] (c1) -- (c2);
	\draw[|->, shorten <= 2ex, shorten >= 2ex, red] (g1) -- (g2);
	\draw[|->, shorten <= 2ex, shorten >= 2ex,blue] (c2) -- (g2);
	
	\draw[|->, shorten <= 2.5ex, shorten >= 3ex, green!40!black!100!] (c1) -- (ic1);
	\draw[|->, shorten <= 2.5ex, shorten >= 4ex, green!40!black!100!] (g1) -- (ig1);
	\draw[|->, shorten <= 4ex, shorten >= 3ex, green!40!black!100!] (c2) -- (ic2);
	\draw[|->, shorten <= 2.5ex, shorten >= 3ex, green!40!black!100!] (g2) -- (ig2);
	
	\draw [white,fill=white] ($(g1)+0.12*(g2)-0.12*(g1) +(-.1,0)$) rectangle ($(g1)+0.17*(g2)-0.17*(g1)+(.1,0)$);
	
	\draw[blue] ($(c1)+0.5*(g1)-0.5*(c1) +(0.7,0.2,0)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(dc1)+0.5*(dg1)-0.5*(dc1) +(0,0.2,0)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(vc1)+0.5*(vg1)-0.5*(vc1) +(0,0.2,0)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(ic1)+0.5*(ig1)-0.5*(ic1) +(0,0.2,0)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(c2)+0.5*(g2)-0.5*(c2) +(0,0.2,0)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(dc2)+0.5*(dg2)-0.5*(dc2) +(0.25,0.2,0)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(vc2)+0.5*(vg2)-0.5*(vc2) +(0,0.2,0)$) node {\footnotesize$({-}^T)^{-1}$};
	\draw[blue] ($(ic2)+0.5*(ig2)-0.5*(ic2) +(-0.7,-0.2,0)$) node {\footnotesize$({-}^T)^{-1}$};
	
	\draw[red] ($(c1)+0.5*(c2)-0.5*(c1) +(-0.2,0,0)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(dc1)+0.5*(dc2)-0.5*(dc1) +(-0.2,0,0)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(vc1)+0.5*(vc2)-0.5*(vc1) +(-0.2,-0.2,0)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(ic1)+0.5*(ic2)-0.5*(ic1) +(-0.2,-1,0)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(g1)+0.5*(g2)-0.5*(g1) +(0.25,1,0)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(dg1)+0.5*(dg2)-0.5*(dg1) +(0.2,0.2,0)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(vg1)+0.5*(vg2)-0.5*(vg1) +(0.25,0,0)$) node {\footnotesize$\mu_{[k]}$};
	\draw[red] ($(ig1)+0.5*(ig2)-0.5*(ig1) +(0.25,0,0)$) node {\footnotesize$\mu_{[k]}$};
	
	\draw [cyan!80!black!100]($(c1)+0.5*(dc1)-0.5*(c1) +(0.2,-0.5,0)$) node {\footnotesize$\Lambda^\Delta ({-}) \Theta^\Delta$};
	\draw [cyan!80!black!100]($(g1)+0.5*(dg1)-0.5*(g1) +(0.4,-0.2,0)$) node {\footnotesize$\Lambda^\Delta ({-}) \Theta^\Delta$};
	\draw [cyan!80!black!100]($(c2)+0.5*(dc2)-0.5*(c2) +(0.5,-0.2,0)$) node {\footnotesize$\Lambda^\Delta ({-}) \Theta^\Delta$};
	\draw [cyan!80!black!100]($(g2)+0.5*(dg2)-0.5*(g2) +(-0.5,-0.2,0)$) node {\footnotesize$\Lambda^\Delta ({-}) \Theta^\Delta$};
	
	\draw [green!40!black!100!]($(dc1)+0.5*(vc1)-0.5*(dc1) +(-0.3,0.1,0)$) node {\footnotesize$\mathbf{d}_{\bar{\bar{F}}^\gend}$};
	\draw [green!40!black!100!]($(dg1)+0.5*(vg1)-0.5*(dg1) +(-0.35,0.1,0)$) node {\footnotesize$\mathbf{d}_{\bar{\bar{F}}^\gend}$};
	\draw [green!40!black!100!]($(dc2)+0.5*(vc2)-0.5*(dc2) +(0.35,-0.1,0)$) node {\footnotesize$\mathbf{d}_{\bar{\bar{F}}^\gend}$};
	\draw [green!40!black!100!]($(dg2)+0.5*(vg2)-0.5*(dg2) +(0.35,-0.1,0)$) node {\footnotesize$\mathbf{d}_{\bar{\bar{F}}^\gend}$};
	
	\draw [green!40!black!100!]($(c1)+0.5*(ic1)-0.5*(c1) +(-0.3,0.1,0)$) node {\footnotesize$\mathbf{d}_{F^\gend}$};
	\draw [green!40!black!100!]($(g1)+0.5*(ig1)-0.5*(g1) +(0.2,-0.3,0)$) node {\footnotesize$\mathbf{d}^T_{F^\gend}$};
	\draw [green!40!black!100!]($(c2)+0.5*(ic2)-0.5*(c2) +(-0.15,0.3,0)$) node {\footnotesize$\mathbf{d}_{F^\gend}$};
	\draw [green!40!black!100!]($(g2)+0.5*(ig2)-0.5*(g2) +(0.3,-0.1,0)$) node {\footnotesize$\mathbf{d}^T_{F^\gend}$};
	
	\draw [cyan!80!black!100]($(ic1)+0.5*(vc1)-0.5*(ic1) +(0.5,0.1,0)$) node {\footnotesize$P^{-1}({-})P$};
	\draw [cyan!80!black!100]($(ig1)+0.5*(vg1)-0.5*(ig1) +(-0.5,0.1,0)$) node {\footnotesize$P({-})P^{-1}$};
	\draw [cyan!80!black!100]($(ic2)+0.5*(vc2)-0.5*(ic2) +(-0.35,0.2,0)$) node {\footnotesize$P^{-1} ({-})P$};
	\draw [cyan!80!black!100]($(ig2)+0.5*(vg2)-0.5*(ig2) +(0.25,0.2,0)$) node {\footnotesize$P ({-}) P^{-1}$};
\end{tikzpicture}
